OTARo: Once Tuning for All Precisions toward Robust On-Device LLMs

Large Language Models (LLMs) fine-tuning techniques not only improve the adaptability to diverse downstream tasks, but also mitigate adverse effects of model quantization. Despite this, conventional quantization suffers from its structural limitation that hinders flexibility during the fine-tuning and deployment stages. Practical on-device tasks demand different quantization precisions (i.e. different bit-widths), e.g., understanding tasks tend to exhibit higher tolerance to reduced precision compared to generation tasks. Conventional quantization, typically relying on scaling factors that are incompatible across bit-widths, fails to support the on-device switching of precisions when confronted with complex real-world scenarios. To overcome the dilemma, we propose OTARo, a novel method that enables on-device LLMs to flexibly switch quantization precisions while maintaining performance robustness through once fine-tuning. OTARo introduces Shared Exponent Floating Point (SEFP), a distinct quantization mechanism, to produce different bit-widths through simple mantissa truncations of a single model. Moreover, to achieve bit-width robustness in downstream applications, OTARo performs a learning process toward losses induced by different bit-widths. The method involves two critical strategies: (1) Exploitation-Exploration Bit-Width Path Search (BPS), which iteratively updates the search path via a designed scoring mechanism; (2) Low-Precision Asynchronous Accumulation (LAA), which performs asynchronous gradient accumulations and delayed updates under low bit-widths. Experiments on popular LLMs, e.g., LLaMA3.2-1B, LLaMA3-8B, demonstrate that OTARo achieves consistently strong and robust performance for all precisions.

==> (inline-0) <==
\begin{tabular}{clcccccc}
\hline
Methods                                         & \multicolumn{1}{c}{Tasks}        & E5M8                                     & E5M7                                     & E5M6                                     & E5M5                                     & E5M4                                     & E5M3                                     \\ \hline
                                                & Arc-c                                 & 43.34\%                                  & 43.34\%                                  & 43.09\%                                  & 42.41\%                                  & 42.75\%                                  & 43.77\%                                  \\
                                                & Arc-e                                 & 76.35\%                                  & 76.39\%                                  & 76.18\%                                  & 76.47\%                                  & 76.30\%                                  & 75.25\%                                  \\
                                                & BoolQ                                 & 77.74\%                                  & 77.74\%                                  & 77.40\%                                  & 77.06\%                                  & 78.47\%                                  & 76.67\%                                  \\
                                                & HellaS.                               & 57.14\%                                  & 57.20\%                                  & 57.16\%                                  & 57.08\%                                  & 56.90\%                                  & 56.42\%                                  \\
                                                & MathQA                                & 28.14\%                                  & 27.77\%                                  & 28.17\%                                  & 28.11\%                                  & 27.97\%                                  & 27.47\%                                  \\
                                                & OBQA                                  & 31.40\%                                  & 31.40\%                                  & 32.00\%                                  & 30.40\%                                  & 32.80\%                                  & 30.40\%                                  \\
                                                & PIQA                                  & 77.97\%                                  & 78.29\%                                  & 77.97\%                                  & 77.97\%                                  & 78.02\%                                  & 77.20\%                                  \\
                                                & WinoG.                                & 69.06\%                                  & 69.06\%                                  & 69.14\%                                  & 69.85\%                                  & 69.14\%                                  & 68.75\%                                  \\
\multirow{-9}{*}{Before Fine-Tuning}            & \textbf{AVG.} & \textbf{57.64\%} & \textbf{57.65\%} & \textbf{57.64\%} & \textbf{57.42\%} & \textbf{57.79\%} & \textbf{56.99\%} \\ \hline
                                                & Arc-c                                 & 45.31\%                                  & 45.22\%                                  & 44.62\%                                  & 45.14\%                                  & 44.20\%                                  & 43.34\%                                  \\
                                                & Arc-e                                 & 77.53\%                                  & 77.36\%                                  & 77.27\%                                  & 76.94\%                                  & 78.16\%                                  & 74.54\%                                  \\
                                                & BoolQ                                 & 77.49\%                                  & 77.65\%                                  & 77.46\%                                  & 76.79\%                                  & 78.01\%                                  & 75.87\%                                  \\
                                                & HellaS.                               & 55.77\%                                  & 55.76\%                                  & 55.74\%                                  & 55.43\%                                  & 55.08\%                                  & 54.53\%                                  \\
                                                & MathQA                                & 28.71\%                                  & 28.41\%                                  & 28.64\%                                  & 28.84\%                                  & 27.60\%                                  & 27.20\%                                  \\
                                                & OBQA                                  & 33.20\%                                  & 33.80\%                                  & 33.00\%                                  & 32.40\%                                  & 31.60\%                                  & 31.80\%                                  \\
                                                & PIQA                                  & 78.02\%                                  & 78.13\%                                  & 78.07\%                                  & 78.13\%                                  & 78.07\%                                  & 76.61\%                                  \\
                                                & WinoG.                                & 69.85\%                                  & 69.85\%                                  & 70.32\%                                  & 70.01\%                                  & 69.85\%                                  & 67.80\%                                  \\
\multirow{-9}{*}{FP16 Fine-Tuning}              & \textbf{AVG.} & \textbf{58.24\%} & \textbf{58.27\%} & \textbf{58.14\%} & \textbf{57.96\%} & \textbf{57.82\%} & \textbf{56.46\%} \\ \hline
                                                & Arc-c                                 & 45.22\%                                  & 45.14\%                                  & 45.14\%                                  & 44.28\%                                  & 43.94\%                                  & 43.07\%                                  \\
                                                & Arc-e                                 & 77.57\%                                  & 77.48\%                                  & 77.10\%                                  & 76.52\%                                  & 76.81\%                                  & 75.57\%                                  \\
                                                & BoolQ                                 & 78.07\%                                  & 77.40\%                                  & 77.28\%                                  & 77.83\%                                  & 78.59\%                                  & 75.42\%                                  \\
                                                & HellaS.                               & 55.80\%                                  & 55.71\%                                  & 55.77\%                                  & 55.41\%                                  & 55.02\%                                  & 54.60\%                                  \\
                                                & MathQA                                & 28.61\%                                  & 28.84\%                                  & 29.15\%                                  & 29.21\%                                  & 28.24\%                                  & 28.21\%                                  \\
                                                & OBQA                                  & 33.00\%                                  & 33.60\%                                  & 33.00\%                                  & 34.40\%                                  & 34.00\%                                  & 31.30\%                                  \\
                                                & PIQA                                  & 78.07\%                                  & 78.07\%                                  & 78.24\%                                  & 77.64\%                                  & 77.80\%                                  & 78.26\%                                  \\
                                                & WinoG.                                & 70.17\%                                  & 70.32\%                                  & 70.48\%                                  & 70.32\%                                  & 70.72\%                                  & 70.25\%                                  \\
\multirow{-9}{*}{Fixed Precision   Fine-Tuning} & \textbf{AVG.} & \textbf{58.31\%} & \textbf{58.32\%} & \textbf{58.27\%} & \textbf{58.20\%} & \textbf{58.14\%} & \textbf{57.09\%} \\ \hline
                                                & Arc-c                                 & 45.56\%                                  & 45.95\%                                  & 46.07\%                                  & 44.96\%                                  & 44.03\%                                  & 44.69\%                                  \\
                                                & Arc-e                                 & 77.72\%                                  & 76.99\%                                  & 76.85\%                                  & 76.82\%                                  & 76.45\%                                  & 75.80\%                                  \\
                                                & BoolQ                                 & 78.93\%                                  & 78.88\%                                  & 78.59\%                                  & 78.59\%                                  & 78.74\%                                  & 76.13\%                                  \\
                                                & HellaS.                               & 57.99\%                                  & 57.70\%                                  & 57.78\%                                  & 57.63\%                                  & 57.61\%                                  & 56.92\%                                  \\
                                                & MathQA                                & 29.68\%                                  & 29.88\%                                  & 29.68\%                                  & 29.73\%                                  & 28.59\%                                  & 28.77\%                                  \\
                                                & OBQA                                  & 34.20\%                                  & 33.90\%                                  & 33.20\%                                  & 33.70\%                                  & 34.80\%                                  & 31.70\%                                  \\
                                                & PIQA                                  & 78.40\%                                  & 78.56\%                                  & 78.43\%                                  & 78.31\%                                  & 78.13\%                                  & 77.63\%                                  \\
                                                & WinoG.                                & 70.72\%                                  & 70.85\%                                  & 70.80\%                                  & 70.27\%                                  & 71.25\%                                  & 70.15\%                                  \\
\multirow{-9}{*}{Ours}                          & \textbf{AVG.} & \textbf{59.15\%} & \textbf{59.09\%} & \textbf{58.93\%} & \textbf{58.75\%} & \textbf{58.70\%} & \textbf{57.72\%} \\ \hline
\end{tabular}
\begin{tabular}{clcccccc}
\hline
Methods                                         & \multicolumn{1}{c}{Tasks}        & E5M8                                     & E5M7                                     & E5M6                                     & E5M5                                     & E5M4                                     & E5M3                                     \\ \hline
                                                & Arc-c                                 & 48.38\%                                  & 47.95\%                                  & 47.87\%                                  & 48.46\%                                  & 47.78\%                                  & 47.10\%                                  \\
                                                & Arc-e                                 & 79.38\%                                  & 79.34\%                                  & 78.96\%                                  & 79.55\%                                  & 79.29\%                                  & 79.00\%                                  \\
                                                & BoolQ                                 & 80.58\%                                  & 80.34\%                                  & 80.40\%                                  & 80.40\%                                  & 79.51\%                                  & 81.04\%                                  \\
                                                & HellaS.                               & 60.05\%                                  & 60.06\%                                  & 60.12\%                                  & 59.98\%                                  & 59.62\%                                  & 58.84\%                                  \\
                                                & MathQA                                & 32.09\%                                  & 32.06\%                                  & 32.26\%                                  & 32.03\%                                  & 31.49\%                                  & 31.26\%                                  \\
                                                & OBQA                                  & 35.00\%                                  & 35.00\%                                  & 35.20\%                                  & 35.20\%                                  & 34.60\%                                  & 34.40\%                                  \\
                                                & PIQA                                  & 79.27\%                                  & 79.00\%                                  & 79.11\%                                  & 79.16\%                                  & 78.94\%                                  & 79.27\%                                  \\
                                                & WinoG.                                & 72.22\%                                  & 72.22\%                                  & 72.14\%                                  & 72.14\%                                  & 71.98\%                                  & 72.38\%                                  \\
\multirow{-9}{*}{Before Fine-Tuning}            & \textbf{AVG.} & \textbf{60.87\%} & \textbf{60.75\%} & \textbf{60.76\%} & \textbf{60.87\%} & \textbf{60.40\%} & \textbf{60.41\%} \\ \hline
                                                & Arc-c                                 & 50.68\%                                  & 50.51\%                                  & 50.43\%                                  & 49.57\%                                  & 49.49\%                                  & 48.63\%                                  \\
                                                & Arc-e                                 & 80.26\%                                  & 80.09\%                                  & 80.01\%                                  & 79.71\%                                  & 80.05\%                                  & 78.66\%                                  \\
                                                & BoolQ                                 & 81.53\%                                  & 81.77\%                                  & 81.62\%                                  & 81.16\%                                  & 80.73\%                                  & 79.54\%                                  \\
                                                & HellaS.                               & 59.58\%                                  & 59.61\%                                  & 59.56\%                                  & 59.04\%                                  & 59.28\%                                  & 57.20\%                                  \\
                                                & MathQA                                & 33.53\%                                  & 33.47\%                                  & 33.47\%                                  & 33.17\%                                  & 32.66\%                                  & 31.59\%                                  \\
                                                & OBQA                                  & 35.60\%                                  & 35.40\%                                  & 35.60\%                                  & 35.80\%                                  & 35.40\%                                  & 33.80\%                                  \\
                                                & PIQA                                  & 78.73\%                                  & 78.78\%                                  & 78.84\%                                  & 79.11\%                                  & 78.45\%                                  & 78.84\%                                  \\
                                                & WinoG.                                & 71.51\%                                  & 71.74\%                                  & 71.90\%                                  & 71.51\%                                  & 70.64\%                                  & 71.82\%                                  \\
\multirow{-9}{*}{FP16 Fine-Tuning}              & \textbf{AVG.} & \textbf{61.43\%} & \textbf{61.42\%} & \textbf{61.43\%} & \textbf{61.13\%} & \textbf{60.84\%} & \textbf{60.01\%} \\ \hline
                                                & Arc-c                                 & 50.77\%                                  & 50.85\%                                  & 50.51\%                                  & 49.49\%                                  & 50.26\%                                  & 49.91\%                                  \\
                                                & Arc-e                                 & 80.18\%                                  & 79.92\%                                  & 79.67\%                                  & 79.38\%                                  & 79.80\%                                  & 79.83\%                                  \\
                                                & BoolQ                                 & 81.74\%                                  & 81.38\%                                  & 81.90\%                                  & 81.10\%                                  & 81.35\%                                  & 78.53\%                                  \\
                                                & HellaS.                               & 59.56\%                                  & 59.65\%                                  & 59.52\%                                  & 59.10\%                                  & 58.77\%                                  & 57.58\%                                  \\
                                                & MathQA                                & 33.63\%                                  & 33.43\%                                  & 33.63\%                                  & 33.60\%                                  & 33.27\%                                  & 32.90\%                                  \\
                                                & OBQA                                  & 36.00\%                                  & 35.80\%                                  & 35.80\%                                  & 35.20\%                                  & 36.00\%                                  & 35.62\%                                  \\
                                                & PIQA                                  & 78.78\%                                  & 78.67\%                                  & 79.05\%                                  & 79.00\%                                  & 78.94\%                                  & 79.16\%                                  \\
                                                & WinoG.                                & 71.67\%                                  & 71.74\%                                  & 71.90\%                                  & 72.45\%                                  & 71.43\%                                  & 71.51\%                                  \\
\multirow{-9}{*}{Fixed Precision   Fine-Tuning} & \textbf{AVG.} & \textbf{61.54\%} & \textbf{61.43\%} & \textbf{61.50\%} & \textbf{61.17\%} & \textbf{61.23\%} & \textbf{60.63\%} \\ \hline
                                                & Arc-c                                 & 52.21\%                                  & 51.93\%                                  & 51.72\%                                  & 50.58\%                                  & 50.16\%                                  & 50.01\%                                  \\
                                                & Arc-e                                 & 81.75\%                                  & 81.58\%                                  & 81.55\%                                  & 80.99\%                                  & 80.75\%                                  & 80.66\%                                  \\
                                                & BoolQ                                 & 82.95\%                                  & 82.65\%                                  & 82.73\%                                  & 82.00\%                                  & 82.38\%                                  & 81.11\%                                  \\
                                                & HellaS.                               & 60.35\%                                  & 60.16\%                                  & 59.93\%                                  & 59.71\%                                  & 59.71\%                                  & 58.10\%                                  \\
                                                & MathQA                                & 34.72\%                                  & 34.49\%                                  & 34.78\%                                  & 34.67\%                                  & 34.51\%                                  & 33.78\%                                  \\
                                                & OBQA                                  & 36.70\%                                  & 35.90\%                                  & 35.40\%                                  & 36.00\%                                  & 36.40\%                                  & 36.30\%                                  \\
                                                & PIQA                                  & 78.38\%                                  & 78.38\%                                  & 78.52\%                                  & 78.33\%                                  & 78.66\%                                  & 78.20\%                                  \\
                                                & WinoG.                                & 71.60\%                                  & 71.34\%                                  & 72.24\%                                  & 72.37\%                                  & 72.53\%                                  & 70.64\%                                  \\
\multirow{-9}{*}{Ours}                          & \textbf{AVG.} & \textbf{62.33\%} & \textbf{62.05\%} & \textbf{62.11\%} & \textbf{61.83\%} & \textbf{61.89\%} & \textbf{61.10\%} \\ \hline
\end{tabular}
\begin{tabular}{clcccccc}
\hline
Methods                                       & \multicolumn{1}{c}{Tasks}                           & E5M8                                     & E5M7                                     & E5M6                                     & E5M5                                     & E5M4                                     & E5M3                                     \\ \hline
                                             & Arc-c                                 & 50.43\%                                  & 50.34\%                                  & 50.60\%                                  & 50.26\%                                  & 49.15\%                                  & 45.48\%                                  \\
                                             & Arc-e                                 & 80.18\%                                  & 79.80\%                                  & 80.35\%                                  & 80.01\%                                  & 79.42\%                                  & 76.73\%                                  \\
                                             & BoolQ                                 & 81.22\%                                  & 80.95\%                                  & 81.25\%                                  & 80.46\%                                  & 80.89\%                                  & 79.82\%                                  \\
                                             & HellaS.                               & 60.16\%                                  & 60.13\%                                  & 60.08\%                                  & 59.99\%                                  & 59.89\%                                  & 57.97\%                                  \\
                                             & MathQA                                & 40.40\%                                  & 40.74\%                                  & 40.07\%                                  & 40.74\%                                  & 39.33\%                                  & 36.78\%                                  \\
                                             & OBQA                                  & 34.80\%                                  & 34.60\%                                  & 34.60\%                                  & 34.60\%                                  & 35.60\%                                  & 32.20\%                                  \\
                                             & PIQA                                  & 79.60\%                                  & 79.54\%                                  & 79.71\%                                  & 79.22\%                                  & 79.11\%                                  & 77.37\%                                  \\
                                             & WinoG.                                & 72.69\%                                  & 72.69\%                                  & 73.24\%                                  & 73.16\%                                  & 72.69\%                                  & 72.14\%                                  \\
\multirow{-9}{*}{Before Fine-Tuning}         & \textbf{AVG.} & \textbf{62.44\%} & \textbf{62.35\%} & \textbf{62.49\%} & \textbf{62.31\%} & \textbf{62.01\%} & \textbf{59.81\%} \\ \hline
                                             & Arc-c                                 & 52.22\%                                  & 52.65\%                                  & 52.30\%                                  & 51.54\%                                  & 49.40\%                                  & 45.05\%                                  \\
                                             & Arc-e                                 & 81.65\%                                  & 81.90\%                                  & 81.69\%                                  & 82.32\%                                  & 81.31\%                                  & 76.56\%                                  \\
                                             & BoolQ                                 & \multicolumn{1}{l}{82.02\%}              & 81.68\%                                  & 81.87\%                                  & 81.31\%                                  & 80.76\%                                  & 81.19\%                                  \\
                                             & HellaS.                               & 59.07\%                                  & 58.96\%                                  & 58.91\%                                  & 58.72\%                                  & 57.66\%                                  & 57.05\%                                  \\
                                             & MathQA                                & 40.94\%                                  & 40.84\%                                  & 40.60\%                                  & 40.70\%                                  & 37.05\%                                  & 36.45\%                                  \\
                                             & OBQA                                  & 36.80\%                                  & 37.20\%                                  & 36.80\%                                  & 37.40\%                                  & 32.80\%                                  & 31.40\%                                  \\
                                             & PIQA                                  & 79.60\%                                  & 79.49\%                                  & 79.87\%                                  & 79.54\%                                  & 78.29\%                                  & 77.53\%                                  \\
                                             & WinoG.                                & 75.06\%                                  & 75.30\%                                  & 75.45\%                                  & 74.82\%                                  & 72.53\%                                  & 71.74\%                                  \\
\multirow{-9}{*}{FP16 Fine-Tuning}           & \textbf{AVG.} & \textbf{63.42\%} & \textbf{63.50\%} & \textbf{63.44\%} & \textbf{63.29\%} & \textbf{61.23\%} & \textbf{59.62\%} \\ \hline
                                             & Arc-c                                 & 52.65\%                                  & 51.88\%                                  & 52.13\%                                  & 51.02\%                                  & 49.49\%                                  & 45.31\%                                  \\
                                             & Arc-e                                 & 82.11\%                                  & 82.07\%                                  & 81.99\%                                  & 81.52\%                                  & 80.18\%                                  & 76.98\%                                  \\
                                             & BoolQ                                 & 83.94\%                                  & 82.78\%                                  & 83.43\%                                  & 83.94\%                                  & 81.62\%                                  & 80.98\%                                  \\
                                             & HellaS.                               & 59.87\%                                  & 59.52\%                                  & 59.51\%                                  & 59.89\%                                  & 58.84\%                                  & 56.69\%                                  \\
                                             & MathQA                                & 40.84\%                                  & 40.74\%                                  & 40.13\%                                  & 40.07\%                                  & 38.29\%                                  & 35.91\%                                  \\
                                             & OBQA                                  & 36.80\%                                  & 36.40\%                                  & 36.00\%                                  & 36.00\%                                  & 35.60\%                                  & 33.20\%                                  \\
                                             & PIQA                                  & 80.41\%                                  & 80.58\%                                  & 80.25\%                                  & 80.14\%                                  & 79.98\%                                  & 77.91\%                                  \\
                                             & WinoG.                                & 74.51\%                                  & 75.14\%                                  & 74.98\%                                  & 74.11\%                                  & 74.43\%                                  & 71.74\%                                  \\
\multirow{-9}{*}{Fixed Precison Fine-Tuning} & \textbf{AVG.} & \textbf{63.89\%} & \textbf{63.64\%} & \textbf{63.55\%} & \textbf{63.34\%} & \textbf{62.30\%} & \textbf{59.84\%} \\ \hline
                                             & Arc-c                                 & 53.75\%                                  & 53.84\%                                  & 53.07\%                                  & 53.50\%                                  & 52.56\%                                  & 48.12\%                                  \\
                                             & Arc-e                                 & 81.86\%                                  & 81.78\%                                  & 81.94\%                                  & 82.15\%                                  & 81.31\%                                  & 78.07\%                                  \\
                                             & BoolQ                                 & 84.28\%                                  & 84.59\%                                  & 84.25\%                                  & 84.07\%                                  & 83.88\%                                  & 82.63\%                                  \\
                                             & HellaS.                               & 60.43\%                                  & 60.51\%                                  & 60.36\%                                  & 60.44\%                                  & 60.34\%                                  & 57.48\%                                  \\
                                             & MathQA                                & 40.84\%                                  & 40.30\%                                  & 40.57\%                                  & 40.40\%                                  & 39.87\%                                  & 36.68\%                                  \\
                                             & OBQA                                  & 36.60\%                                  & 37.40\%                                  & 37.40\%                                  & 36.00\%                                  & 35.40\%                                  & 32.60\%                                  \\
                                             & PIQA                                  & 80.47\%                                  & 80.30\%                                  & 80.03\%                                  & 79.76\%                                  & 80.47\%                                  & 78.02\%                                  \\
                                             & WinoG.                                & 74.51\%                                  & 74.27\%                                  & 74.27\%                                  & 74.43\%                                  & 72.85\%                                  & 71.74\%                                  \\
\multirow{-9}{*}{Ours}                       & \textbf{AVG.} & \textbf{64.09\%} & \textbf{64.12\%} & \textbf{63.99\%} & \textbf{63.84\%} & \textbf{63.34\%} & \textbf{60.67\%} \\ \hline
\end{tabular}
\begin{tabular}{clcccccc}
\hline
Methods                                       & \multicolumn{1}{c}{Tasks}        & E5M8                                     & E5M7                                     & E5M6                                     & E5M5                                     & E5M4                                     & E5M3                                     \\ \hline
                                              & Arc-c                                 & 41.89\%                                  & 42.15\%                                  & 42.32\%                                  & 42.32\%                                  & 42.66\%                                  & 37.46\%                                  \\
                                              & Arc-e                                 & 74.82\%                                  & 74.58\%                                  & 74.58\%                                  & 74.45\%                                  & 74.28\%                                  & 69.07\%                                  \\
                                              & BoolQ                                 & 73.46\%                                  & 73.18\%                                  & 73.76\%                                  & 74.04\%                                  & 70.83\%                                  & 72.87\%                                  \\
                                              & HellaS.                               & 55.31\%                                  & 55.29\%                                  & 55.36\%                                  & 55.37\%                                  & 54.55\%                                  & 52.42\%                                  \\
                                              & MathQA                                & 34.87\%                                  & 34.47\%                                  & 34.97\%                                  & 35.28\%                                  & 33.80\%                                  & 33.00\%                                  \\
                                              & OBQA                                  & 30.80\%                                  & 31.00\%                                  & 31.40\%                                  & 30.80\%                                  & 32.20\%                                  & 28.60\%                                  \\
                                              & PIQA                                  & 76.71\%                                  & 76.66\%                                  & 76.88\%                                  & 76.82\%                                  & 76.71\%                                  & 76.06\%                                  \\
                                              & WinoG.                                & 69.85\%                                  & 69.46\%                                  & 69.85\%                                  & 69.22\%                                  & 68.43\%                                  & 66.69\%                                  \\
\multirow{-9}{*}{Before Fine-Tuning}          & \textbf{AVG.} & \textbf{57.21\%} & \textbf{57.10\%} & \textbf{57.39\%} & \textbf{57.29\%} & \textbf{56.68\%} & \textbf{54.52\%} \\ \hline
                                              & Arc-c                                 & 43.09\%                                  & 43.26\%                                  & 42.66\%                                  & 43.60\%                                  & 42.83\%                                  & 38.23\%                                  \\
                                              & Arc-e                                 & 74.83\%                                  & 74.49\%                                  & 74.66\%                                  & 74.62\%                                  & 74.54\%                                  & 69.61\%                                  \\
                                              & BoolQ                                 & 74.01\%                                  & 73.98\%                                  & 74.71\%                                  & 74.98\%                                  & 70.98\%                                  & 74.59\%                                  \\
                                              & HellaS.                               & 54.42\%                                  & 54.50\%                                  & 54.53\%                                  & 53.40\%                                  & 53.89\%                                  & 51.76\%                                  \\
                                              & MathQA                                & 35.58\%                                  & 35.08\%                                  & 35.14\%                                  & 34.37\%                                  & 34.64\%                                  & 32.70\%                                  \\
                                              & OBQA                                  & 33.60\%                                  & 34.00\%                                  & 34.20\%                                  & 34.20\%                                  & 31.80\%                                  & 28.80\%                                  \\
                                              & PIQA                                  & 77.15\%                                  & 76.88\%                                  & 77.31\%                                  & 76.61\%                                  & 77.09\%                                  & 75.84\%                                  \\
                                              & WinoG.                                & 69.69\%                                  & 69.77\%                                  & 70.17\%                                  & 70.17\%                                  & 68.43\%                                  & 65.04\%                                  \\
\multirow{-9}{*}{FP16 Fine-Tuning}            & \textbf{AVG.} & \textbf{57.80\%} & \textbf{57.75\%} & \textbf{57.92\%} & \textbf{57.74\%} & \textbf{56.78\%} & \textbf{54.57\%} \\ \hline
                                              & Arc-c                                 & 43.00\%                                  & 43.52\%                                  & 43.00\%                                  & 42.83\%                                  & 43.00\%                                  & 38.31\%                                  \\
                                              & Arc-e                                 & 75.29\%                                  & 75.17\%                                  & 75.17\%                                  & 74.83\%                                  & 74.41\%                                  & 71.42\%                                  \\
                                              & BoolQ                                 & 75.84\%                                  & 76.21\%                                  & 76.15\%                                  & 75.44\%                                  & 75.78\%                                  & 74.40\%                                  \\
                                              & HellaS.                               & 54.29\%                                  & 54.33\%                                  & 54.30\%                                  & 54.34\%                                  & 53.07\%                                  & 50.07\%                                  \\
                                              & MathQA                                & 35.04\%                                  & 35.11\%                                  & 35.58\%                                  & 35.18\%                                  & 33.37\%                                  & 30.92\%                                  \\
                                              & OBQA                                  & 32.80\%                                  & 33.40\%                                  & 33.60\%                                  & 33.00\%                                  & 30.80\%                                  & 31.40\%                                  \\
                                              & PIQA                                  & 77.20\%                                  & 77.26\%                                  & 76.99\%                                  & 77.37\%                                  & 76.66\%                                  & 75.19\%                                  \\
                                              & WinoG.                                & 69.69\%                                  & 69.61\%                                  & 70.32\%                                  & 69.77\%                                  & 68.90\%                                  & 66.54\%                                  \\
\multirow{-9}{*}{Fixed Precision Fine-Tuning} & \textbf{AVG.} & \textbf{57.89\%} & \textbf{58.08\%} & \textbf{58.14\%} & \textbf{57.85\%} & \textbf{57.00\%} & \textbf{54.78\%} \\ \hline
                                              & Arc-c                                 & 44.62\%                                  & 44.62\%                                  & 44.80\%                                  & 44.80\%                                  & 43.77\%                                  & 42.58\%                                  \\
                                              & Arc-e                                 & 75.72\%                                  & 75.51\%                                  & 75.93\%                                  & 75.76\%                                  & 74.75\%                                  & 71.72\%                                  \\
                                              & BoolQ                                 & 76.61\%                                  & 76.48\%                                  & 77.00\%                                  & 75.69\%                                  & 76.45\%                                  & 73.49\%                                  \\
                                              & HellaS.                               & 54.85\%                                  & 54.86\%                                  & 54.86\%                                  & 54.68\%                                  & 53.55\%                                  & 51.10\%                                  \\
                                              & MathQA                                & 35.51\%                                  & 35.01\%                                  & 35.11\%                                  & 34.74\%                                  & 34.30\%                                  & 33.70\%                                  \\
                                              & OBQA                                  & 33.40\%                                  & 33.20\%                                  & 34.20\%                                  & 32.60\%                                  & 32.80\%                                  & 30.80\%                                  \\
                                              & PIQA                                  & 77.80\%                                  & 77.97\%                                  & 77.75\%                                  & 78.07\%                                  & 76.61\%                                  & 75.90\%                                  \\
                                              & WinoG.                                & 69.30\%                                  & 70.01\%                                  & 69.46\%                                  & 69.30\%                                  & 70.32\%                                  & 68.98\%                                  \\
\multirow{-9}{*}{Ours}                        & \textbf{AVG.} & \textbf{58.48\%} & \textbf{58.46\%} & \textbf{58.64\%} & \textbf{58.21\%} & \textbf{57.82\%} & \textbf{56.03\%} \\ \hline
\end{tabular}
\begin{tabular}{clcccccc}
\hline
Methods                                         & \multicolumn{1}{c}{Tasks}        & E5M8                                     & E5M7                                     & E5M6                                     & E5M5                                     & E5M4                                     & E5M3                                     \\ \hline
                                                & Arc-c                                 & 52.90\%                                  & 52.47\%                                  & 53.58\%                                  & 51.11\%                                  & 53.92\%                                  & 47.70\%                                  \\
                                                & Arc-e                                 & 81.65\%                                  & 81.69\%                                  & 82.11\%                                  & 81.02\%                                  & 81.52\%                                  & 76.98\%                                  \\
                                                & BoolQ                                 & 83.00\%                                  & 83.09\%                                  & 83.82\%                                  & 80.24\%                                  & 80.15\%                                  & 77.86\%                                  \\
                                                & HellaS.                               & 58.91\%                                  & 58.83\%                                  & 59.05\%                                  & 57.88\%                                  & 56.91\%                                  & 52.37\%                                  \\
                                                & MathQA                                & 55.54\%                                  & 55.18\%                                  & 55.68\%                                  & 54.61\%                                  & 54.00\%                                  & 46.50\%                                  \\
                                                & OBQA                                  & 32.40\%                                  & 32.20\%                                  & 32.20\%                                  & 30.80\%                                  & 31.60\%                                  & 29.20\%                                  \\
                                                & PIQA                                  & 79.00\%                                  & 78.89\%                                  & 78.89\%                                  & 78.94\%                                  & 77.42\%                                  & 74.92\%                                  \\
                                                & WinoG.                                & 72.22\%                                  & 72.69\%                                  & 72.45\%                                  & 71.74\%                                  & 69.53\%                                  & 63.69\%                                  \\
\multirow{-9}{*}{Before Fine-Tuning}            & \textbf{AVG.} & \textbf{64.45\%} & \textbf{64.38\%} & \textbf{64.72\%} & \textbf{63.29\%} & \textbf{63.13\%} & \textbf{58.65\%} \\ \hline
                                                & Arc-c                                 & 57.59\%                                  & 56.91\%                                  & 57.68\%                                  & 54.69\%                                  & 54.78\%                                  & 48.46\%                                  \\
                                                & Arc-e                                 & 84.05\%                                  & 84.22\%                                  & 83.84\%                                  & 83.33\%                                  & 81.69\%                                  & 77.44\%                                  \\
                                                & BoolQ                                 & 84.50\%                                  & 84.34\%                                  & 84.77\%                                  & 82.14\%                                  & 82.94\%                                  & 76.79\%                                  \\
                                                & HellaS.                               & 58.19\%                                  & 57.96\%                                  & 58.19\%                                  & 57.03\%                                  & 56.25\%                                  & 52.44\%                                  \\
                                                & MathQA                                & 57.96\%                                  & 57.99\%                                  & 58.89\%                                  & 57.02\%                                  & 54.41\%                                  & 46.23\%                                  \\
                                                & OBQA                                  & 32.40\%                                  & 31.60\%                                  & 32.00\%                                  & 32.80\%                                  & 31.20\%                                  & 28.20\%                                  \\
                                                & PIQA                                  & 79.38\%                                  & 79.49\%                                  & 79.11\%                                  & 79.65\%                                  & 78.18\%                                  & 75.19\%                                  \\
                                                & WinoG.                                & 72.45\%                                  & 72.45\%                                  & 71.90\%                                  & 72.93\%                                  & 69.53\%                                  & 64.01\%                                  \\
\multirow{-9}{*}{FP16 Fine-Tuning}              & \textbf{AVG.} & \textbf{65.82\%} & \textbf{65.62\%} & \textbf{65.80\%} & \textbf{64.95\%} & \textbf{63.62\%} & \textbf{58.60\%} \\ \hline
                                                & Arc-c                                 & 57.85\%                                  & 58.36\%                                  & 57.51\%                                  & 56.48\%                                  & 56.31\%                                  & 54.78\%                                  \\
                                                & Arc-e                                 & 84.60\%                                  & 84.81\%                                  & 83.96\%                                  & 83.54\%                                  & 83.54\%                                  & 82.28\%                                  \\
                                                & BoolQ                                 & 84.25\%                                  & 84.16\%                                  & 84.89\%                                  & 82.02\%                                  & 84.34\%                                  & 75.32\%                                  \\
                                                & HellaS.                               & 58.19\%                                  & 58.23\%                                  & 58.07\%                                  & 57.65\%                                  & 56.94\%                                  & 54.69\%                                  \\
                                                & MathQA                                & 58.69\%                                  & 58.73\%                                  & 58.29\%                                  & 57.59\%                                  & 56.52\%                                  & 47.97\%                                  \\
                                                & OBQA                                  & 32.20\%                                  & 32.00\%                                  & 32.80\%                                  & 31.80\%                                  & 31.40\%                                  & 29.60\%                                  \\
                                                & PIQA                                  & 79.43\%                                  & 79.76\%                                  & 79.54\%                                  & 79.27\%                                  & 77.80\%                                  & 77.09\%                                  \\
                                                & WinoG.                                & 72.22\%                                  & 72.77\%                                  & 72.22\%                                  & 72.77\%                                  & 71.74\%                                  & 66.69\%                                  \\
\multirow{-9}{*}{Fixed Precision   Fine-Tuning} & \textbf{AVG.} & \textbf{65.93\%} & \textbf{66.10\%} & \textbf{65.91\%} & \textbf{65.14\%} & \textbf{64.82\%} & \textbf{61.05\%} \\ \hline
                                                & Arc-c                                 & 59.73\%                                  & 59.73\%                                  & 59.98\%                                  & 59.04\%                                  & 59.30\%                                  & 55.30\%                                  \\
                                                & Arc-e                                 & 85.56\%                                  & 85.61\%                                  & 85.14\%                                  & 84.97\%                                  & 84.64\%                                  & 83.12\%                                  \\
                                                & BoolQ                                 & 86.36\%                                  & 86.09\%                                  & 86.12\%                                  & 84.83\%                                  & 84.77\%                                  & 81.35\%                                  \\
                                                & HellaS.                               & 57.84\%                                  & 57.69\%                                  & 57.57\%                                  & 57.28\%                                  & 57.36\%                                  & 53.80\%                                  \\
                                                & MathQA                                & 58.59\%                                  & 58.53\%                                  & 58.69\%                                  & 57.79\%                                  & 57.29\%                                  & 46.33\%                                  \\
                                                & OBQA                                  & 34.00\%                                  & 33.40\%                                  & 33.20\%                                  & 33.00\%                                  & 33.00\%                                  & 29.60\%                                  \\
                                                & PIQA                                  & 78.94\%                                  & 78.94\%                                  & 78.62\%                                  & 79.43\%                                  & 79.65\%                                  & 76.44\%                                  \\
                                                & WinoG.                                & 72.93\%                                  & 73.16\%                                  & 73.32\%                                  & 73.16\%                                  & 73.01\%                                  & 66.14\%                                  \\
\multirow{-9}{*}{Ours}                          & \textbf{AVG.} & \textbf{66.74\%} & \textbf{66.64\%} & \textbf{66.58\%} & \textbf{66.19\%} & \textbf{66.13\%} & \textbf{61.51\%} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Methods                   & E5M8 & E5M7 & E5M6 & E5M5 & E5M4  & E5M3  & AVG.  & STD.     \\ \hline
Before Fine-Tuning          & 9.75 & 9.76 & 9.80 & 9.95 & 10.49 & 13.30 & 10.51 & 1.40 \\
FP16 Fine-Tuning            & 9.17 & 9.18 & 9.23 & 9.46 & 10.25 & 12.99 & 10.05 & 1.50 \\
Fixed Precision Fine-Tuning & 9.08 & 9.09 & 9.13 & 9.30 & 10.03 & 12.17 & 9.80  & 1.26 \\
\textbf{Ours}                        & \textbf{8.99} & \textbf{9.00} & \textbf{9.04} & \textbf{9.19} & \textbf{9.76}  & \textbf{11.85} & \textbf{9.64}  & \textbf{1.12} \\ \hline
\end{tabular}
